Robust estimation in controlled branching processes: Bayesian estimators via disparities

This paper is concerned with Bayesian inferential methods for data from controlled branching processes that account for model robustness through the use of disparities. Under regularity conditions, we establish that estimators built on disparity-based posterior, such as expectation and maximum a posteriori estimates, are consistent and efficient under the posited model. Additionally, we show that the estimates are robust to model misspecification and presence of aberrant outliers. To this end, we develop several fundamental ideas relating minimum disparity estimators to Bayesian estimators built on the disparity-based posterior, for dependent tree-structured data. We illustrate the methodology through a simulated example and apply our methods to a real data set from cell kinetics.

==> (inline-0) <==
\begin{tabular}{|ccc|ccc|ccc|ccc|}
\cline{4-12}
\multicolumn{3}{c|}{}&\multicolumn{3}{|c|}{HD}&\multicolumn{3}{|c|}{NED}&\multicolumn{3}{|c|}{KL}\\
\hline
$\alpha_1$ & $\alpha_2$  & $\alpha_3$ & $p_0$ & $p_1$ & $p_2$ & $p_0$ & $p_1$ & $p_2$ & $p_0$ & $p_1$ & $p_2$ \\
\hline
$1$ & $1$ & $1$ & $0.3852$ & $0.4892$ & $0.1257$ & $0.3853$ & $0.4889$ & $0.1259$ & $0.3850$ & $0.4891$ & $0.1259$ \\
$0.5$ & $0.5$ & $0.5$ & $0.3852$ & $0.4900$ & $0.1248$ & $0.3848$ & $0.4901$ & $0.1251$ & $0.3854$ & $0.4893$ & $0.1253$ \\
$1.9268$ & $2.4512$ & $0.6220$ & $0.3852$ & $0.4907$ & $0.1241$ & $0.3852$ & $0.4903$ & $0.1244$ & $0.3853$ & $0.4905$ & $0.1242$ \\
$1$ & $1$ & $8$ & $0.4007$ & $0.4563$ & $0.1430$ & $0.3827$ & $0.4625$ & $0.1548$ & $0.3756$ & $0.4713$ & $0.1531$ \\
$1$ & $2$ & $7$ & $0.3746$ & $0.4843$ & $0.1411$ & $0.3818$ & $0.4875$ & $0.1307$ & $0.3714$ & $0.4885$ & $0.1401$ \\
$1$ & $3$ & $6$ & $0.3762$ & $0.4888$ & $0.1349$ & $0.3786$ & $0.4835$ & $0.1379$ & $0.3764$ & $0.4849$ & $0.1387$ \\
$1$ & $4$ & $5$ & $0.3792$ & $0.4885$ & $0.1324$ & $0.3786$ & $0.4880$ & $0.1333$ & $0.3786$ & $0.4879$ & $0.1335$ \\
$1$ & $5$ & $4$ & $0.3777$ & $0.4918$ & $0.1305$ & $0.3779$ & $0.4903$ & $0.1317$ & $0.3780$ & $0.4911$ & $0.1309$ \\
$1$ & $6$ & $3$ & $0.3792$ & $0.4930$ & $0.1278$ & $0.3782$ & $0.4932$ & $0.1286$ & $0.3788$ & $0.4928$ & $0.1284$ \\
$1$ & $7$ & $2$ & $0.3787$ & $0.4956$ & $0.1256$ & $0.3784$ & $0.4953$ & $0.1263$ & $0.3787$ & $0.4952$ & $0.1261$ \\
$1$ & $8$ & $1$ & $0.3786$ & $0.4976$ & $0.1238$ & $0.3783$ & $0.4980$ & $0.1236$ & $0.3784$ & $0.4978$ & $0.1238$ \\
$1$ & $1$ & $8$ & $0.4092$ & $0.4393$ & $0.1515$ & $0.3836$ & $0.4615$ & $0.1549$ & $0.3490$ & $0.4790$ & $0.1720$ \\
$2$ & $1$ & $7$ & $0.3801$ & $0.4850$ & $0.1350$ & $0.3735$ & $0.4871$ & $0.1394$ & $0.3780$ & $0.4847$ & $0.1373$ \\
$3$ & $1$ & $6$ & $0.3848$ & $0.4803$ & $0.1348$ & $0.3817$ & $0.4798$ & $0.1384$ & $0.3805$ & $0.4854$ & $0.1340$ \\
$4$ & $1$ & $5$ & $0.3866$ & $0.4808$ & $0.1326$ & $0.3847$ & $0.4801$ & $0.1352$ & $0.3851$ & $0.4828$ & $0.1321$ \\
$5$ & $1$ & $4$ & $0.3880$ & $0.4820$ & $0.1301$ & $0.3886$ & $0.4807$ & $0.1308$ & $0.3876$ & $0.4810$ & $0.1314$ \\
$6$ & $1$ & $3$ & $0.3907$ & $0.4817$ & $0.1276$ & $0.3909$ & $0.4810$ & $0.1281$ & $0.3903$ & $0.4816$ & $0.1281$ \\
$7$ & $1$ & $2$ & $0.3937$ & $0.4811$ & $0.1252$ & $0.3938$ & $0.4807$ & $0.1255$ & $0.3929$ & $0.4809$ & $0.1262$ \\
$8$ & $1$ & $1$ & $0.3955$ & $0.4812$ & $0.1233$ & $0.3964$ & $0.4797$ & $0.1239$ & $0.3939$ & $0.4811$ & $0.1250$ \\
$1$ & $8$ & $1$ & $0.3783$ & $0.4983$ & $0.1234$ & $0.3788$ & $0.4977$ & $0.1235$ & $0.3783$ & $0.4979$ & $0.1237$ \\
$2$ & $7$ & $1$ & $0.3810$ & $0.4956$ & $0.1234$ & $0.3807$ & $0.4954$ & $0.1239$ & $0.3808$ & $0.4955$ & $0.1237$ \\
$3$ & $6$ & $1$ & $0.3835$ & $0.4930$ & $0.1235$ & $0.3835$ & $0.4927$ & $0.1238$ & $0.3832$ & $0.4930$ & $0.1238$ \\
$4$ & $5$ & $1$ & $0.3858$ & $0.4907$ & $0.1234$ & $0.3857$ & $0.4905$ & $0.1238$ & $0.3859$ & $0.4903$ & $0.1238$ \\
$5$ & $4$ & $1$ & $0.3883$ & $0.4884$ & $0.1233$ & $0.3880$ & $0.4882$ & $0.1238$ & $0.3883$ & $0.4879$ & $0.1238$ \\
$6$ & $3$ & $1$ & $0.3907$ & $0.4860$ & $0.1234$ & $0.3907$ & $0.4857$ & $0.1236$ & $0.3906$ & $0.4856$ & $0.1238$ \\
$7$ & $2$ & $1$ & $0.3927$ & $0.4837$ & $0.1236$ & $0.3932$ & $0.4829$ & $0.1239$ & $0.3925$ & $0.4837$ & $0.1238$ \\
$8$ & $1$ & $1$ & $0.3952$ & $0.4805$ & $0.1242$ & $0.3962$ & $0.4801$ & $0.1237$ & $0.3950$ & $0.4816$ & $0.1234$ \\
\hline
\end{tabular}
\begin{tabular}{|ccc|ccc|ccc|ccc|}
\cline{4-12}
\multicolumn{3}{c|}{}&\multicolumn{3}{|c|}{HD}&\multicolumn{3}{|c|}{NED}&\multicolumn{3}{|c|}{KL}\\
\hline
$\alpha_1$ & $\alpha_2$  & $\alpha_3$ & $p_0$ & $p_1$ & $p_2$ & $p_0$ & $p_1$ & $p_2$ & $p_0$ & $p_1$ & $p_2$ \\
\hline
$1$ & $1$ & $1$ & $0.3860$ & $0.4900$ & $0.1240$ & $0.3860$ & $0.4900$ & $0.1240$ & $0.3860$ & $0.4900$ & $0.1240$ \\
$0.5$ & $0.5$ & $0.5$ & $0.3850$ & $0.4910$ & $0.1240$ & $0.3850$ & $0.4910$ & $0.1240$ & $0.3850$ & $0.4910$ & $0.1240$ \\
$1.9268$ & $2.4512$ & $0.6220$ & $0.3860$ & $0.4910$ & $0.1230$ & $0.3860$ & $0.4910$ & $0.1230$ & $0.3860$ & $0.4910$ & $0.1230$ \\
$1$ & $1$ & $8$ & $0.3790$ & $0.4820$ & $0.1390$ & $0.3790$ & $0.4820$ & $0.1390$ & $0.3790$ & $0.4820$ & $0.1390$ \\
$1$ & $2$ & $7$ & $0.3790$ & $0.4850$ & $0.1360$ & $0.3790$ & $0.4840$ & $0.1370$ & $0.3790$ & $0.4840$ & $0.1370$ \\
$1$ & $3$ & $6$ & $0.3790$ & $0.4870$ & $0.1340$ & $0.3790$ & $0.4870$ & $0.1340$ & $0.3790$ & $0.4870$ & $0.1340$ \\
$1$ & $4$ & $5$ & $0.3790$ & $0.4890$ & $0.1320$ & $0.3790$ & $0.4890$ & $0.1320$ & $0.3790$ & $0.4890$ & $0.1320$ \\
$1$ & $5$ & $4$ & $0.3790$ & $0.4920$ & $0.1290$ & $0.3790$ & $0.4920$ & $0.1290$ & $0.3790$ & $0.4920$ & $0.1290$ \\
$1$ & $6$ & $3$ & $0.3790$ & $0.4940$ & $0.1270$ & $0.3790$ & $0.4940$ & $0.1270$ & $0.3790$ & $0.4940$ & $0.1270$ \\
$1$ & $7$ & $2$ & $0.3790$ & $0.4960$ & $0.1250$ & $0.3790$ & $0.4960$ & $0.1250$ & $0.3790$ & $0.4960$ & $0.1250$ \\
$1$ & $8$ & $1$ & $0.3790$ & $0.4990$ & $0.1220$ & $0.3790$ & $0.4990$ & $0.1220$ & $0.3790$ & $0.4990$ & $0.1220$ \\
$1$ & $1$ & $8$ & $0.3790$ & $0.4820$ & $0.1390$ & $0.3790$ & $0.4820$ & $0.1390$ & $0.3790$ & $0.4820$ & $0.1390$ \\
$2$ & $1$ & $7$ & $0.3820$ & $0.4820$ & $0.1360$ & $0.3810$ & $0.4820$ & $0.1370$ & $0.3810$ & $0.4820$ & $0.1370$ \\
$3$ & $1$ & $6$ & $0.3840$ & $0.4820$ & $0.1340$ & $0.3840$ & $0.4820$ & $0.1340$ & $0.3840$ & $0.4820$ & $0.1340$ \\
$4$ & $1$ & $5$ & $0.3860$ & $0.4820$ & $0.1320$ & $0.3860$ & $0.4820$ & $0.1320$ & $0.3860$ & $0.4820$ & $0.1320$ \\
$5$ & $1$ & $4$ & $0.3890$ & $0.4820$ & $0.1290$ & $0.3880$ & $0.4820$ & $0.1300$ & $0.3880$ & $0.4820$ & $0.1300$ \\
$6$ & $1$ & $3$ & $0.3910$ & $0.4820$ & $0.1270$ & $0.3910$ & $0.4820$ & $0.1270$ & $0.3910$ & $0.4820$ & $0.1270$ \\
$7$ & $1$ & $2$ & $0.3930$ & $0.4820$ & $0.1250$ & $0.3930$ & $0.4820$ & $0.1250$ & $0.3930$ & $0.4820$ & $0.1250$ \\
$8$ & $1$ & $1$ & $0.3960$ & $0.4820$ & $0.1220$ & $0.3960$ & $0.4820$ & $0.1220$ & $0.3960$ & $0.4820$ & $0.1220$ \\
$1$ & $8$ & $1$ & $0.3790$ & $0.4990$ & $0.1220$ & $0.3790$ & $0.4990$ & $0.1220$ & $0.3790$ & $0.4990$ & $0.1220$ \\
$2$ & $7$ & $1$ & $0.3810$ & $0.4970$ & $0.1220$ & $0.3810$ & $0.4970$ & $0.1220$ & $0.3810$ & $0.4970$ & $0.1220$ \\
$3$ & $6$ & $1$ & $0.3840$ & $0.4940$ & $0.1220$ & $0.3840$ & $0.4940$ & $0.1220$ & $0.3840$ & $0.4940$ & $0.1220$ \\
$4$ & $5$ & $1$ & $0.3860$ & $0.4920$ & $0.1220$ & $0.3860$ & $0.4920$ & $0.1220$ & $0.3860$ & $0.4920$ & $0.1220$ \\
$5$ & $4$ & $1$ & $0.3890$ & $0.4890$ & $0.1220$ & $0.3890$ & $0.4890$ & $0.1220$ & $0.3890$ & $0.4890$ & $0.1220$ \\
$6$ & $3$ & $1$ & $0.3910$ & $0.4870$ & $0.1220$ & $0.3910$ & $0.4870$ & $0.1220$ & $0.3910$ & $0.4870$ & $0.1220$ \\
$7$ & $2$ & $1$ & $0.3930$ & $0.4850$ & $0.1220$ & $0.3930$ & $0.4850$ & $0.1220$ & $0.3930$ & $0.4850$ & $0.1220$ \\
$8$ & $1$ & $1$ & $0.3960$ & $0.4820$ & $0.1220$ & $0.3960$ & $0.4820$ & $0.1220$ & $0.3960$ & $0.4820$ & $0.1220$ \\
\hline
\end{tabular}
\begin{tabular}{|ccc|ccc|ccc|ccc|}
\cline{4-12}
\multicolumn{3}{c|}{}&\multicolumn{3}{|c|}{HD}&\multicolumn{3}{|c|}{NED}&\multicolumn{3}{|c|}{KL}\\
\hline
$\alpha_1$ & $\alpha_2$  & $\alpha_3$ & $p_0$ & $p_1$ & $p_2$ & $p_0$ & $p_1$ & $p_2$ & $p_0$ & $p_1$ & $p_2$ \\
\hline
$1$ & $1$ & $1$ & $0.1389$ & $0.4933$ & $0.3678$ & $0.1397$ & $0.4925$ & $0.3679$ & $0.1397$ & $0.4926$ & $0.3677$ \\
$0.5$ & $0.5$ & $0.5$ & $0.1384$ & $0.4934$ & $0.3682$ & $0.1387$ & $0.4932$ & $0.3681$ & $0.1388$ & $0.4934$ & $0.3678$ \\
$0.6877$ & $2.4721$ & $1.8401$ & $0.1371$ & $0.4947$ & $0.3682$ & $0.1374$ & $0.4945$ & $0.3681$ & $0.1376$ & $0.4942$ & $0.3683$ \\
$1$ & $1$ & $8$ & $0.1348$ & $0.4820$ & $0.3832$ & $0.1368$ & $0.4798$ & $0.3834$ & $0.1368$ & $0.4813$ & $0.3819$ \\
$1$ & $2$ & $7$ & $0.1357$ & $0.4845$ & $0.3798$ & $0.1361$ & $0.4839$ & $0.3800$ & $0.1362$ & $0.4838$ & $0.3800$ \\
$1$ & $3$ & $6$ & $0.1356$ & $0.4879$ & $0.3765$ & $0.1361$ & $0.4877$ & $0.3762$ & $0.1362$ & $0.4875$ & $0.3763$ \\
$1$ & $4$ & $5$ & $0.1358$ & $0.4912$ & $0.3730$ & $0.1362$ & $0.4912$ & $0.3727$ & $0.1363$ & $0.4910$ & $0.3728$ \\
$1$ & $5$ & $4$ & $0.1358$ & $0.4950$ & $0.3692$ & $0.1362$ & $0.4946$ & $0.3692$ & $0.1362$ & $0.4945$ & $0.3693$ \\
$1$ & $6$ & $3$ & $0.1357$ & $0.4986$ & $0.3657$ & $0.1362$ & $0.4983$ & $0.3655$ & $0.1363$ & $0.4981$ & $0.3656$ \\
$1$ & $7$ & $2$ & $0.1356$ & $0.5024$ & $0.3620$ & $0.1361$ & $0.5020$ & $0.3619$ & $0.1363$ & $0.5014$ & $0.3623$ \\
$1$ & $8$ & $1$ & $0.1357$ & $0.5059$ & $0.3584$ & $0.1358$ & $0.5057$ & $0.3585$ & $0.1363$ & $0.5056$ & $0.3581$ \\
$1$ & $1$ & $8$ & $0.1358$ & $0.4795$ & $0.3846$ & $0.1367$ & $0.4821$ & $0.3811$ & $0.1359$ & $0.4810$ & $0.3831$ \\
$2$ & $1$ & $7$ & $0.1396$ & $0.4803$ & $0.3802$ & $0.1400$ & $0.4807$ & $0.3792$ & $0.1399$ & $0.4796$ & $0.3805$ \\
$3$ & $1$ & $6$ & $0.1424$ & $0.4807$ & $0.3769$ & $0.1434$ & $0.4809$ & $0.3757$ & $0.1440$ & $0.4802$ & $0.3758$ \\
$4$ & $1$ & $5$ & $0.1468$ & $0.4797$ & $0.3734$ & $0.1473$ & $0.4803$ & $0.3724$ & $0.1471$ & $0.4791$ & $0.3738$ \\
$5$ & $1$ & $4$ & $0.1511$ & $0.4797$ & $0.3692$ & $0.1497$ & $0.4793$ & $0.3709$ & $0.1510$ & $0.4793$ & $0.3696$ \\
$6$ & $1$ & $3$ & $0.1532$ & $0.4826$ & $0.3643$ & $0.1546$ & $0.4831$ & $0.3624$ & $0.1531$ & $0.4799$ & $0.3670$ \\
$7$ & $1$ & $2$ & $0.1715$ & $0.4705$ & $0.3580$ & $0.1606$ & $0.4872$ & $0.3522$ & $0.1603$ & $0.4705$ & $0.3692$ \\
$8$ & $1$ & $1$ & $0.1923$ & $0.4419$ & $0.3658$ & $0.1757$ & $0.4387$ & $0.3856$ & $0.1647$ & $0.4607$ & $0.3746$ \\
$1$ & $8$ & $1$ & $0.1355$ & $0.5060$ & $0.3585$ & $0.1362$ & $0.5056$ & $0.3583$ & $0.1367$ & $0.5055$ & $0.3578$ \\
$2$ & $7$ & $1$ & $0.1392$ & $0.5021$ & $0.3588$ & $0.1399$ & $0.5018$ & $0.3583$ & $0.1400$ & $0.5019$ & $0.3581$ \\
$3$ & $6$ & $1$ & $0.1426$ & $0.4986$ & $0.3588$ & $0.1432$ & $0.4985$ & $0.3583$ & $0.1435$ & $0.4978$ & $0.3587$ \\
$4$ & $5$ & $1$ & $0.1464$ & $0.4950$ & $0.3586$ & $0.1469$ & $0.4954$ & $0.3577$ & $0.1467$ & $0.4940$ & $0.3594$ \\
$5$ & $4$ & $1$ & $0.1505$ & $0.4915$ & $0.3580$ & $0.1509$ & $0.4911$ & $0.3580$ & $0.1508$ & $0.4911$ & $0.3581$ \\
$6$ & $3$ & $1$ & $0.1539$ & $0.4891$ & $0.3570$ & $0.1527$ & $0.4888$ & $0.3585$ & $0.1537$ & $0.4881$ & $0.3582$ \\
$7$ & $2$ & $1$ & $0.1521$ & $0.4837$ & $0.3642$ & $0.1549$ & $0.4841$ & $0.3610$ & $0.1570$ & $0.4835$ & $0.3595$ \\
$8$ & $1$ & $1$ & $0.1465$ & $0.4443$ & $0.4092$ & $0.1940$ & $0.4602$ & $0.3458$ & $0.1776$ & $0.4258$ & $0.3966$ \\
\hline
\end{tabular}
\begin{tabular}{|ccc|ccc|ccc|ccc|}
\cline{4-12}
\multicolumn{3}{c|}{}&\multicolumn{3}{|c|}{HD}&\multicolumn{3}{|c|}{NED}&\multicolumn{3}{|c|}{KL}\\
\hline
$\alpha_1$ & $\alpha_2$  & $\alpha_3$ & $p_0$ & $p_1$ & $p_2$ & $p_0$ & $p_1$ & $p_2$ & $p_0$ & $p_1$ & $p_2$ \\
\hline
$1$ & $1$ & $1$ & $0.1380$ & $0.4940$ & $0.3680$ & $0.1380$ & $0.4940$ & $0.3680$ & $0.1380$ & $0.4940$ & $0.3680$ \\
$0.5$ & $0.5$ & $0.5$ & $0.1360$ & $0.4960$ & $0.3680$ & $0.1360$ & $0.4960$ & $0.3680$ & $0.1360$ & $0.4960$ & $0.3680$ \\
$0.6877$ & $2.4721$ & $1.8401$ & $0.1350$ & $0.4960$ & $0.3690$ & $0.1350$ & $0.4960$ & $0.3690$ & $0.1350$ & $0.4960$ & $0.3690$ \\
$1$ & $1$ & $8$ & $0.1340$ & $0.4820$ & $0.3840$ & $0.1340$ & $0.4820$ & $0.3840$ & $0.1340$ & $0.4820$ & $0.3840$ \\
$1$ & $2$ & $7$ & $0.1340$ & $0.4860$ & $0.3800$ & $0.1340$ & $0.4860$ & $0.3800$ & $0.1340$ & $0.4860$ & $0.3800$ \\
$1$ & $3$ & $6$ & $0.1340$ & $0.4890$ & $0.3770$ & $0.1340$ & $0.4890$ & $0.3770$ & $0.1340$ & $0.4890$ & $0.3770$ \\
$1$ & $4$ & $5$ & $0.1340$ & $0.4930$ & $0.3730$ & $0.1340$ & $0.4930$ & $0.3730$ & $0.1340$ & $0.4930$ & $0.3730$ \\
$1$ & $5$ & $4$ & $0.1340$ & $0.4960$ & $0.3700$ & $0.1340$ & $0.4960$ & $0.3700$ & $0.1340$ & $0.4960$ & $0.3700$ \\
$1$ & $6$ & $3$ & $0.1340$ & $0.5$ & $0.3660$ & $0.1340$ & $0.5$ & $0.3660$ & $0.1340$ & $0.5$ & $0.3660$ \\
$1$ & $7$ & $2$ & $0.1340$ & $0.5040$ & $0.3620$ & $0.1340$ & $0.5040$ & $0.3620$ & $0.1340$ & $0.5040$ & $0.3620$ \\
$1$ & $8$ & $1$ & $0.1340$ & $0.5070$ & $0.3590$ & $0.1340$ & $0.5070$ & $0.3590$ & $0.1340$ & $0.5070$ & $0.3590$ \\
$1$ & $1$ & $8$ & $0.1340$ & $0.4820$ & $0.3840$ & $0.1340$ & $0.4820$ & $0.3840$ & $0.1340$ & $0.4820$ & $0.3840$ \\
$2$ & $1$ & $7$ & $0.1380$ & $0.4820$ & $0.3800$ & $0.1380$ & $0.4820$ & $0.3800$ & $0.1380$ & $0.4820$ & $0.3800$ \\
$3$ & $1$ & $6$ & $0.1410$ & $0.4820$ & $0.3770$ & $0.1410$ & $0.4820$ & $0.3770$ & $0.1410$ & $0.4820$ & $0.3770$ \\
$4$ & $1$ & $5$ & $0.1450$ & $0.4820$ & $0.3730$ & $0.1450$ & $0.4820$ & $0.3730$ & $0.1450$ & $0.4820$ & $0.3730$ \\
$5$ & $1$ & $4$ & $0.1480$ & $0.4820$ & $0.3700$ & $0.1490$ & $0.4820$ & $0.3690$ & $0.1490$ & $0.4820$ & $0.3690$ \\
$6$ & $1$ & $3$ & $0.1520$ & $0.4820$ & $0.3660$ & $0.1520$ & $0.4820$ & $0.3660$ & $0.1520$ & $0.4820$ & $0.3660$ \\
$7$ & $1$ & $2$ & $0.1550$ & $0.4820$ & $0.3630$ & $0.1560$ & $0.4820$ & $0.3620$ & $0.1560$ & $0.4820$ & $0.3620$ \\
$8$ & $1$ & $1$ & $0.1590$ & $0.4820$ & $0.3590$ & $0.1590$ & $0.4820$ & $0.3590$ & $0.1590$ & $0.4820$ & $0.3590$ \\
$1$ & $8$ & $1$ & $0.1340$ & $0.5070$ & $0.3590$ & $0.1340$ & $0.5070$ & $0.3590$ & $0.1340$ & $0.5070$ & $0.3590$ \\
$2$ & $7$ & $1$ & $0.1380$ & $0.5030$ & $0.3590$ & $0.1380$ & $0.5030$ & $0.3590$ & $0.1380$ & $0.5030$ & $0.3590$ \\
$3$ & $6$ & $1$ & $0.1410$ & $0.5$ & $0.3590$ & $0.1410$ & $0.5$ & $0.3590$ & $0.1410$ & $0.5$ & $0.3590$ \\
$4$ & $5$ & $1$ & $0.1450$ & $0.4960$ & $0.3590$ & $0.1450$ & $0.4960$ & $0.3590$ & $0.1450$ & $0.4960$ & $0.3590$ \\
$5$ & $4$ & $1$ & $0.1480$ & $0.4930$ & $0.3590$ & $0.1480$ & $0.4930$ & $0.3590$ & $0.1480$ & $0.4930$ & $0.3590$ \\
$6$ & $3$ & $1$ & $0.1520$ & $0.4890$ & $0.3590$ & $0.1520$ & $0.4890$ & $0.3590$ & $0.1520$ & $0.4890$ & $0.3590$ \\
$7$ & $2$ & $1$ & $0.1550$ & $0.4860$ & $0.3590$ & $0.1560$ & $0.4850$ & $0.3590$ & $0.1560$ & $0.4850$ & $0.3590$ \\
$8$ & $1$ & $1$ & $0.1590$ & $0.4820$ & $0.3590$ & $0.1590$ & $0.4820$ & $0.3590$ & $0.1590$ & $0.4820$ & $0.3590$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$n$ & $Z_n$ & $\phi_n(Z_n)$ & $Z_n(0)$ & $Z_n(1)$ & $Z_n(2)$ & $Z_n(3)$ & $Z_n(4)$ & $Z_n(5)$ & $Z_n(6)$ & $Z_n(7)$  & $Z_n(8)$ & $Z_n(9)$ & $Z_n(10)$ & $Z_n(11)$ & $Z_n(12)$ & $Z_n(13)$ & $Z_n(14)$ \\
\hline
$0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$1$ & $8$ & $4$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$2$ & $22$ & $5$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$3$ & $16$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ \\
$4$ & $28$ & $3$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5$ & $4$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$6$ & $11$ & $2$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$7$ & $4$ & $3$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$8$ & $11$ & $4$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$9$ & $8$ & $3$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$10$ & $14$ & $3$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$11$ & $5$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$12$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$13$ & $11$ & $3$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$14$ & $12$ & $5$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$15$ & $17$ & $6$ & $0$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$16$ & $27$ & $10$ & $3$ & $3$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ \\
$17$ & $29$ & $6$ & $1$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$18$ & $15$ & $5$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$19$ & $17$ & $6$ & $1$ & $1$ & $2$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$20$ & $14$ & $8$ & $2$ & $4$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$21$ & $17$ & $4$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$22$ & $15$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$n$ & $Z_n$ & $\phi_n(Z_n)$ & $Z_n(0)$ & $Z_n(1)$ & $Z_n(2)$ & $Z_n(3)$ & $Z_n(4)$ & $Z_n(5)$ & $Z_n(6)$ & $Z_n(7)$  & $Z_n(8)$ & $Z_n(9)$ & $Z_n(10)$ & $Z_n(11)$ & $Z_n(12)$ & $Z_n(13)$ & $Z_n(14)$ \\
\hline
$23$ & $13$ & $4$ & $2$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$24$ & $13$ & $2$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$25$ & $12$ & $3$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$26$ & $11$ & $4$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$27$ & $26$ & $9$ & $2$ & $2$ & $2$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ \\
$28$ & $31$ & $7$ & $2$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ \\
$29$ & $36$ & $9$ & $3$ & $2$ & $0$ & $1$ & $2$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$30$ & $19$ & $6$ & $1$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$31$ & $21$ & $5$ & $1$ & $0$ & $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$32$ & $12$ & $4$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$33$ & $18$ & $6$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$34$ & $17$ & $8$ & $1$ & $0$ & $1$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ \\
$35$ & $47$ & $16$ & $6$ & $2$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ \\
$36$ & $53$ & $18$ & $8$ & $1$ & $4$ & $3$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$37$ & $32$ & $12$ & $1$ & $2$ & $1$ & $1$ & $4$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$38$ & $47$ & $16$ & $7$ & $3$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ \\
$39$ & $43$ & $15$ & $5$ & $4$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ \\
$40$ & $32$ & $14$ & $5$ & $3$ & $0$ & $3$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ \\
$41$ & $39$ & $13$ & $4$ & $2$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$42$ & $32$ & $10$ & $3$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ \\
$43$ & $48$ & $18$ & $4$ & $2$ & $2$ & $0$ & $0$ & $2$ & $3$ & $0$ & $1$ & $0$ & $0$ & $4$ & $0$ & $0$ & $0$ \\
$44$ & $86$ & $20$ & $7$ & $3$ & $6$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ \\
$45$ & $39$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$ & Prior mean & Prior variance & $\theta_{25}^{*HD}$ & $\theta_{25}^{+HD}$ & $\theta_{25}^{*NED}$ & $\theta_{25}^{+NED}$ \\
\hline
$0.1$ & $0.1$ & $0.5$ & $0.2083$ & $0.3056$ & $0.3027$ & $0.3056$ & $0.3027$ \\
$0.1$ & $0.5$ & $0.1667$ & $0.0868$ & $0.3052$ & $0.3023$ & $0.3052$ & $0.3023$ \\
$0.1$ & $1$ & $0.0909$ & $0.0394$ & $0.3047$ & $0.3017$ & $0.3047$ & $0.3017$ \\
$0.1$ & $1.5$ & $0.0625$ & $0.0225$ & $0.3041$ & $0.3012$ & $0.3041$ & $0.3012$ \\
$0.1$ & $2$ & $0.0476$ & $0.0146$ & $0.3036$ & $0.3007$ & $0.3036$ & $0.3007$ \\
$0.1$ & $2.5$ & $0.0385$ & $0.0103$ & $0.3031$ & $0.3002$ & $0.3031$ & $0.3002$ \\
$0.1$ & $3$ & $0.0323$ & $0.0076$ & $0.3026$ & $0.2997$ & $0.3026$ & $0.2997$ \\
$0.1$ & $3.5$ & $0.0278$ & $0.0059$ & $0.3021$ & $0.2992$ & $0.3021$ & $0.2992$ \\
$0.1$ & $4$ & $0.0244$ & $0.0047$ & $0.3016$ & $0.2988$ & $0.3016$ & $0.2988$ \\
$0.1$ & $4.5$ & $0.0217$ & $0.0038$ & $0.3011$ & $0.2982$ & $0.3011$ & $0.2982$ \\
$0.1$ & $5$ & $0.0196$ & $0.0032$ & $0.3006$ & $0.2978$ & $0.3006$ & $0.2978$ \\
$0.5$ & $0.1$ & $0.8333$ & $0.0868$ & $0.3066$ & $0.3036$ & $0.3066$ & $0.3036$ \\
$0.5$ & $0.5$ & $0.5$ & $0.1250$ & $0.3061$ & $0.3032$ & $0.3061$ & $0.3032$ \\
$0.5$ & $1$ & $0.3333$ & $0.0889$ & $0.3056$ & $0.3027$ & $0.3056$ & $0.3027$ \\
$0.5$ & $1.5$ & $0.2500$ & $0.0625$ & $0.3051$ & $0.3022$ & $0.3051$ & $0.3022$ \\
$0.5$ & $2$ & $0.2$ & $0.0457$ & $0.3046$ & $0.3017$ & $0.3046$ & $0.3017$ \\
$0.5$ & $2.5$ & $0.1667$ & $0.0347$ & $0.3040$ & $0.3012$ & $0.3040$ & $0.3012$ \\
$0.5$ & $3$ & $0.1429$ & $0.0272$ & $0.3035$ & $0.3007$ & $0.3035$ & $0.3007$ \\
$0.5$ & $3.5$ & $0.1250$ & $0.0219$ & $0.3030$ & $0.3002$ & $0.3030$ & $0.3002$ \\
$0.5$ & $4$ & $0.1111$ & $0.0180$ & $0.3025$ & $0.2997$ & $0.3025$ & $0.2997$ \\
$0.5$ & $4.5$ & $0.1$ & $0.0150$ & $0.3020$ & $0.2992$ & $0.3020$ & $0.2992$ \\
$0.5$ & $5$ & $0.0909$ & $0.0127$ & $0.3015$ & $0.2987$ & $0.3015$ & $0.2987$ \\
$1$ & $0.1$ & $0.9091$ & $0.0394$ & $0.3077$ & $0.3048$ & $0.3077$ & $0.3048$ \\
$1$ & $0.5$ & $0.6667$ & $0.0889$ & $0.3073$ & $0.3044$ & $0.3073$ & $0.3044$ \\
$1$ & $1$ & $0.5$ & $0.0833$ & $0.3068$ & $0.3039$ & $0.3068$ & $0.3039$ \\
$1$ & $1.5$ & $0.4000$ & $0.0686$ & $0.3063$ & $0.3033$ & $0.3063$ & $0.3033$ \\
$1$ & $2$ & $0.3333$ & $0.0556$ & $0.3057$ & $0.3028$ & $0.3057$ & $0.3028$ \\
$1$ & $2.5$ & $0.2857$ & $0.0454$ & $0.3052$ & $0.3023$ & $0.3052$ & $0.3023$ \\
$1$ & $3$ & $0.2500$ & $0.0375$ & $0.3047$ & $0.3018$ & $0.3047$ & $0.3018$ \\
$1$ & $3.5$ & $0.2222$ & $0.0314$ & $0.3042$ & $0.3013$ & $0.3042$ & $0.3013$ \\
$1$ & $4$ & $0.2$ & $0.0267$ & $0.3037$ & $0.3008$ & $0.3037$ & $0.3008$ \\
$1$ & $4.5$ & $0.1818$ & $0.0229$ & $0.3031$ & $0.3003$ & $0.3031$ & $0.3003$ \\
$1$ & $5$ & $0.1667$ & $0.0198$ & $0.3026$ & $0.2998$ & $0.3026$ & $0.2998$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$ & Prior mean & Prior variance & $\theta_{25}^{*HD}$ & $\theta_{25}^{+HD}$ & $\theta_{25}^{*NED}$ & $\theta_{25}^{+NED}$ \\
\hline
$1.5$ & $0.1$ & $0.9375$ & $0.0225$ & $0.3089$ & $0.3060$ & $0.3089$ & $0.3060$ \\
$1.5$ & $0.5$ & $0.7500$ & $0.0625$ & $0.3085$ & $0.3056$ & $0.3085$ & $0.3056$ \\
$1.5$ & $1$ & $0.6000$ & $0.0686$ & $0.3080$ & $0.3051$ & $0.3080$ & $0.3051$ \\
$1.5$ & $1.5$ & $0.5$ & $0.0625$ & $0.3074$ & $0.3045$ & $0.3074$ & $0.3045$ \\
$1.5$ & $2$ & $0.4286$ & $0.0544$ & $0.3069$ & $0.3040$ & $0.3069$ & $0.3040$ \\
$1.5$ & $2.5$ & $0.3750$ & $0.0469$ & $0.3064$ & $0.3035$ & $0.3064$ & $0.3035$ \\
$1.5$ & $3$ & $0.3333$ & $0.0404$ & $0.3059$ & $0.3030$ & $0.3059$ & $0.3030$ \\
$1.5$ & $3.5$ & $0.3000$ & $0.0350$ & $0.3053$ & $0.3025$ & $0.3053$ & $0.3025$ \\
$1.5$ & $4$ & $0.2727$ & $0.0305$ & $0.3048$ & $0.3020$ & $0.3048$ & $0.3020$ \\
$1.5$ & $4.5$ & $0.2500$ & $0.0268$ & $0.3043$ & $0.3015$ & $0.3043$ & $0.3015$ \\
$1.5$ & $5$ & $0.2308$ & $0.0237$ & $0.3038$ & $0.3010$ & $0.3038$ & $0.3010$ \\
$2$ & $0.1$ & $0.9524$ & $0.0146$ & $0.3101$ & $0.3072$ & $0.3101$ & $0.3072$ \\
$2$ & $0.5$ & $0.8000$ & $0.0457$ & $0.3097$ & $0.3068$ & $0.3097$ & $0.3068$ \\
$2$ & $1$ & $0.6667$ & $0.0556$ & $0.3092$ & $0.3062$ & $0.3092$ & $0.3062$ \\
$2$ & $1.5$ & $0.5714$ & $0.0544$ & $0.3086$ & $0.3057$ & $0.3086$ & $0.3057$ \\
$2$ & $2$ & $0.5$ & $0.0500$ & $0.3081$ & $0.3052$ & $0.3081$ & $0.3052$ \\
$2$ & $2.5$ & $0.4444$ & $0.0449$ & $0.3076$ & $0.3047$ & $0.3076$ & $0.3047$ \\
$2$ & $3$ & $0.4000$ & $0.0400$ & $0.3070$ & $0.3042$ & $0.3070$ & $0.3042$ \\
$2$ & $3.5$ & $0.3636$ & $0.0356$ & $0.3065$ & $0.3036$ & $0.3065$ & $0.3036$ \\
$2$ & $4$ & $0.3333$ & $0.0317$ & $0.3060$ & $0.3031$ & $0.3060$ & $0.3031$ \\
$2$ & $4.5$ & $0.3077$ & $0.0284$ & $0.3055$ & $0.3026$ & $0.3055$ & $0.3026$ \\
$2$ & $5$ & $0.2857$ & $0.0255$ & $0.3050$ & $0.3022$ & $0.3050$ & $0.3022$ \\
$2.5$ & $0.1$ & $0.9615$ & $0.0103$ & $0.3113$ & $0.3084$ & $0.3113$ & $0.3084$ \\
$2.5$ & $0.5$ & $0.8333$ & $0.0347$ & $0.3109$ & $0.3080$ & $0.3109$ & $0.3080$ \\
$2.5$ & $1$ & $0.7143$ & $0.0454$ & $0.3104$ & $0.3074$ & $0.3104$ & $0.3074$ \\
$2.5$ & $1.5$ & $0.6250$ & $0.0469$ & $0.3098$ & $0.3069$ & $0.3098$ & $0.3069$ \\
$2.5$ & $2$ & $0.5556$ & $0.0449$ & $0.3093$ & $0.3064$ & $0.3093$ & $0.3064$ \\
$2.5$ & $2.5$ & $0.5$ & $0.0417$ & $0.3088$ & $0.3059$ & $0.3088$ & $0.3059$ \\
$2.5$ & $3$ & $0.4545$ & $0.0381$ & $0.3082$ & $0.3053$ & $0.3082$ & $0.3053$ \\
$2.5$ & $3.5$ & $0.4167$ & $0.0347$ & $0.3077$ & $0.3048$ & $0.3077$ & $0.3048$ \\
$2.5$ & $4$ & $0.3846$ & $0.0316$ & $0.3072$ & $0.3043$ & $0.3072$ & $0.3043$ \\
$2.5$ & $4.5$ & $0.3571$ & $0.0287$ & $0.3066$ & $0.3038$ & $0.3066$ & $0.3038$ \\
$2.5$ & $5$ & $0.3333$ & $0.0261$ & $0.3061$ & $0.3033$ & $0.3061$ & $0.3033$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$ & Prior mean & Prior variance & $\theta_{25}^{*HD}$ & $\theta_{25}^{+HD}$ & $\theta_{25}^{*NED}$ & $\theta_{25}^{+NED}$ \\
\hline
$3$ & $0.1$ & $0.9677$ & $0.0076$ & $0.3126$ & $0.3096$ & $0.3126$ & $0.3096$ \\
$3$ & $0.5$ & $0.8571$ & $0.0272$ & $0.3121$ & $0.3091$ & $0.3121$ & $0.3091$ \\
$3$ & $1$ & $0.7500$ & $0.0375$ & $0.3116$ & $0.3086$ & $0.3116$ & $0.3086$ \\
$3$ & $1.5$ & $0.6667$ & $0.0404$ & $0.3110$ & $0.3081$ & $0.3110$ & $0.3081$ \\
$3$ & $2$ & $0.6000$ & $0.0400$ & $0.3105$ & $0.3075$ & $0.3105$ & $0.3075$ \\
$3$ & $2.5$ & $0.5455$ & $0.0381$ & $0.3099$ & $0.3070$ & $0.3099$ & $0.3070$ \\
$3$ & $3$ & $0.5$ & $0.0357$ & $0.3094$ & $0.3065$ & $0.3094$ & $0.3065$ \\
$3$ & $3.5$ & $0.4615$ & $0.0331$ & $0.3089$ & $0.3060$ & $0.3089$ & $0.3060$ \\
$3$ & $4$ & $0.4286$ & $0.0306$ & $0.3083$ & $0.3055$ & $0.3083$ & $0.3055$ \\
$3$ & $4.5$ & $0.4000$ & $0.0282$ & $0.3078$ & $0.3050$ & $0.3078$ & $0.3050$ \\
$3$ & $5$ & $0.3750$ & $0.0260$ & $0.3073$ & $0.3045$ & $0.3073$ & $0.3045$ \\
$3.5$ & $0.1$ & $0.9722$ & $0.0059$ & $0.3138$ & $0.3108$ & $0.3138$ & $0.3108$ \\
$3.5$ & $0.5$ & $0.8750$ & $0.0219$ & $0.3133$ & $0.3103$ & $0.3133$ & $0.3103$ \\
$3.5$ & $1$ & $0.7778$ & $0.0314$ & $0.3128$ & $0.3098$ & $0.3128$ & $0.3098$ \\
$3.5$ & $1.5$ & $0.7000$ & $0.0350$ & $0.3122$ & $0.3093$ & $0.3122$ & $0.3093$ \\
$3.5$ & $2$ & $0.6364$ & $0.0356$ & $0.3117$ & $0.3087$ & $0.3117$ & $0.3087$ \\
$3.5$ & $2.5$ & $0.5833$ & $0.0347$ & $0.3111$ & $0.3082$ & $0.3111$ & $0.3082$ \\
$3.5$ & $3$ & $0.5385$ & $0.0331$ & $0.3106$ & $0.3077$ & $0.3106$ & $0.3077$ \\
$3.5$ & $3.5$ & $0.5$ & $0.0312$ & $0.3101$ & $0.3072$ & $0.3101$ & $0.3072$ \\
$3.5$ & $4$ & $0.4667$ & $0.0293$ & $0.3095$ & $0.3066$ & $0.3095$ & $0.3066$ \\
$3.5$ & $4.5$ & $0.4375$ & $0.0273$ & $0.3090$ & $0.3061$ & $0.3090$ & $0.3061$ \\
$3.5$ & $5$ & $0.4118$ & $0.0255$ & $0.3085$ & $0.3056$ & $0.3085$ & $0.3056$ \\
$4$ & $0.1$ & $0.9756$ & $0.0047$ & $0.3150$ & $0.3120$ & $0.3150$ & $0.3120$ \\
$4$ & $0.5$ & $0.8889$ & $0.0180$ & $0.3145$ & $0.3115$ & $0.3145$ & $0.3115$ \\
$4$ & $1$ & $0.8000$ & $0.0267$ & $0.3140$ & $0.3110$ & $0.3140$ & $0.3110$ \\
$4$ & $1.5$ & $0.7273$ & $0.0305$ & $0.3134$ & $0.3104$ & $0.3134$ & $0.3104$ \\
$4$ & $2$ & $0.6667$ & $0.0317$ & $0.3129$ & $0.3099$ & $0.3129$ & $0.3099$ \\
$4$ & $2.5$ & $0.6154$ & $0.0316$ & $0.3123$ & $0.3094$ & $0.3123$ & $0.3094$ \\
$4$ & $3$ & $0.5714$ & $0.0306$ & $0.3118$ & $0.3089$ & $0.3118$ & $0.3089$ \\
$4$ & $3.5$ & $0.5333$ & $0.0293$ & $0.3112$ & $0.3083$ & $0.3112$ & $0.3083$ \\
$4$ & $4$ & $0.5$ & $0.0278$ & $0.3107$ & $0.3078$ & $0.3107$ & $0.3078$ \\
$4$ & $4.5$ & $0.4706$ & $0.0262$ & $0.3102$ & $0.3073$ & $0.3102$ & $0.3073$ \\
$4$ & $5$ & $0.4444$ & $0.0247$ & $0.3096$ & $0.3068$ & $0.3096$ & $0.3068$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$ & Prior mean & Prior variance & $\theta_{25}^{*HD}$ & $\theta_{25}^{+HD}$ & $\theta_{25}^{*NED}$ & $\theta_{25}^{+NED}$ \\
\hline
$4.5$ & $0.1$ & $0.9783$ & $0.0038$ & $0.3162$ & $0.3132$ & $0.3162$ & $0.3132$ \\
$4.5$ & $0.5$ & $0.9000$ & $0.0150$ & $0.3157$ & $0.3127$ & $0.3157$ & $0.3127$ \\
$4.5$ & $1$ & $0.8182$ & $0.0229$ & $0.3152$ & $0.3122$ & $0.3152$ & $0.3122$ \\
$4.5$ & $1.5$ & $0.7500$ & $0.0268$ & $0.3146$ & $0.3116$ & $0.3146$ & $0.3116$ \\
$4.5$ & $2$ & $0.6923$ & $0.0284$ & $0.3141$ & $0.3111$ & $0.3141$ & $0.3111$ \\
$4.5$ & $2.5$ & $0.6429$ & $0.0287$ & $0.3135$ & $0.3106$ & $0.3135$ & $0.3106$ \\
$4.5$ & $3$ & $0.6000$ & $0.0282$ & $0.3130$ & $0.3100$ & $0.3130$ & $0.3100$ \\
$4.5$ & $3.5$ & $0.5625$ & $0.0273$ & $0.3124$ & $0.3095$ & $0.3124$ & $0.3095$ \\
$4.5$ & $4$ & $0.5294$ & $0.0262$ & $0.3119$ & $0.3090$ & $0.3119$ & $0.3090$ \\
$4.5$ & $4.5$ & $0.5$ & $0.0250$ & $0.3113$ & $0.3085$ & $0.3113$ & $0.3085$ \\
$4.5$ & $5$ & $0.4737$ & $0.0237$ & $0.3108$ & $0.3079$ & $0.3108$ & $0.3079$ \\
$5$ & $0.1$ & $0.9804$ & $0.0032$ & $0.3174$ & $0.3144$ & $0.3174$ & $0.3144$ \\
$5$ & $0.5$ & $0.9091$ & $0.0127$ & $0.3169$ & $0.3139$ & $0.3169$ & $0.3139$ \\
$5$ & $1$ & $0.8333$ & $0.0198$ & $0.3164$ & $0.3134$ & $0.3164$ & $0.3134$ \\
$5$ & $1.5$ & $0.7692$ & $0.0237$ & $0.3158$ & $0.3128$ & $0.3158$ & $0.3128$ \\
$5$ & $2$ & $0.7143$ & $0.0255$ & $0.3153$ & $0.3123$ & $0.3153$ & $0.3123$ \\
$5$ & $2.5$ & $0.6667$ & $0.0261$ & $0.3147$ & $0.3118$ & $0.3147$ & $0.3118$ \\
$5$ & $3$ & $0.6250$ & $0.0260$ & $0.3141$ & $0.3112$ & $0.3141$ & $0.3112$ \\
$5$ & $3.5$ & $0.5882$ & $0.0255$ & $0.3136$ & $0.3107$ & $0.3136$ & $0.3107$ \\
$5$ & $4$ & $0.5556$ & $0.0247$ & $0.3131$ & $0.3102$ & $0.3131$ & $0.3102$ \\
$5$ & $4.5$ & $0.5263$ & $0.0237$ & $0.3125$ & $0.3096$ & $0.3125$ & $0.3096$ \\
$5$ & $5$ & $0.5$ & $0.0227$ & $0.3120$ & $0.3091$ & $0.3120$ & $0.3091$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$  & Prior mean & Prior variance & $\theta_{35}^{*HD}$ & $\theta_{35}^{+HD}$ & $\theta_{35}^{*NED}$ & $\theta_{35}^{+NED}$ \\
\hline
$0.1$ & $0.1$ & $0.5$ & $0.2083$ & $0.2881$ & $0.2865$ & $0.2881$ & $0.2865$ \\
$0.1$ & $0.5$ & $0.1667$ & $0.0868$ & $0.2879$ & $0.2863$ & $0.2879$ & $0.2863$ \\
$0.1$ & $1$ & $0.0909$ & $0.0394$ & $0.2876$ & $0.2860$ & $0.2876$ & $0.2860$ \\
$0.1$ & $1.5$ & $0.0625$ & $0.0225$ & $0.2874$ & $0.2857$ & $0.2874$ & $0.2857$ \\
$0.1$ & $2$ & $0.0476$ & $0.0146$ & $0.2871$ & $0.2855$ & $0.2871$ & $0.2855$ \\
$0.1$ & $2.5$ & $0.0385$ & $0.0103$ & $0.2868$ & $0.2852$ & $0.2868$ & $0.2852$ \\
$0.1$ & $3$ & $0.0323$ & $0.0076$ & $0.2866$ & $0.2849$ & $0.2866$ & $0.2849$ \\
$0.1$ & $3.5$ & $0.0278$ & $0.0059$ & $0.2863$ & $0.2847$ & $0.2863$ & $0.2847$ \\
$0.1$ & $4$ & $0.0244$ & $0.0047$ & $0.2860$ & $0.2844$ & $0.2860$ & $0.2844$ \\
$0.1$ & $4.5$ & $0.0217$ & $0.0038$ & $0.2858$ & $0.2842$ & $0.2858$ & $0.2842$ \\
$0.1$ & $5$ & $0.0196$ & $0.0032$ & $0.2855$ & $0.2839$ & $0.2855$ & $0.2839$ \\
$0.5$ & $0.1$ & $0.8333$ & $0.0868$ & $0.2887$ & $0.2870$ & $0.2887$ & $0.2870$ \\
$0.5$ & $0.5$ & $0.5$ & $0.1250$ & $0.2884$ & $0.2868$ & $0.2884$ & $0.2868$ \\
$0.5$ & $1$ & $0.3333$ & $0.0889$ & $0.2882$ & $0.2865$ & $0.2882$ & $0.2865$ \\
$0.5$ & $1.5$ & $0.2500$ & $0.0625$ & $0.2879$ & $0.2863$ & $0.2879$ & $0.2863$ \\
$0.5$ & $2$ & $0.2$ & $0.0457$ & $0.2876$ & $0.2860$ & $0.2876$ & $0.2860$ \\
$0.5$ & $2.5$ & $0.1667$ & $0.0347$ & $0.2874$ & $0.2857$ & $0.2874$ & $0.2857$ \\
$0.5$ & $3$ & $0.1429$ & $0.0272$ & $0.2871$ & $0.2855$ & $0.2871$ & $0.2855$ \\
$0.5$ & $3.5$ & $0.1250$ & $0.0219$ & $0.2868$ & $0.2852$ & $0.2868$ & $0.2852$ \\
$0.5$ & $4$ & $0.1111$ & $0.0180$ & $0.2866$ & $0.2849$ & $0.2866$ & $0.2849$ \\
$0.5$ & $4.5$ & $0.1$ & $0.0150$ & $0.2863$ & $0.2847$ & $0.2863$ & $0.2847$ \\
$0.5$ & $5$ & $0.0909$ & $0.0127$ & $0.2860$ & $0.2844$ & $0.2860$ & $0.2844$ \\
$1$ & $0.1$ & $0.9091$ & $0.0394$ & $0.2893$ & $0.2877$ & $0.2893$ & $0.2877$ \\
$1$ & $0.5$ & $0.6667$ & $0.0889$ & $0.2891$ & $0.2874$ & $0.2891$ & $0.2874$ \\
$1$ & $1$ & $0.5$ & $0.0833$ & $0.2888$ & $0.2872$ & $0.2888$ & $0.2872$ \\
$1$ & $1.5$ & $0.4000$ & $0.0686$ & $0.2886$ & $0.2869$ & $0.2886$ & $0.2869$ \\
$1$ & $2$ & $0.3333$ & $0.0556$ & $0.2883$ & $0.2866$ & $0.2883$ & $0.2866$ \\
$1$ & $2.5$ & $0.2857$ & $0.0454$ & $0.2880$ & $0.2864$ & $0.2880$ & $0.2864$ \\
$1$ & $3$ & $0.2500$ & $0.0375$ & $0.2878$ & $0.2861$ & $0.2878$ & $0.2861$ \\
$1$ & $3.5$ & $0.2222$ & $0.0314$ & $0.2875$ & $0.2859$ & $0.2875$ & $0.2859$ \\
$1$ & $4$ & $0.2$ & $0.0267$ & $0.2872$ & $0.2856$ & $0.2872$ & $0.2856$ \\
$1$ & $4.5$ & $0.1818$ & $0.0229$ & $0.2870$ & $0.2853$ & $0.2870$ & $0.2853$ \\
$1$ & $5$ & $0.1667$ & $0.0198$ & $0.2867$ & $0.2851$ & $0.2867$ & $0.2851$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$  & Prior mean & Prior variance & $\theta_{35}^{*HD}$ & $\theta_{35}^{+HD}$ & $\theta_{35}^{*NED}$ & $\theta_{35}^{+NED}$ \\
\hline
$1.5$ & $0.1$ & $0.9375$ & $0.0225$ & $0.2900$ & $0.2883$ & $0.2900$ & $0.2883$ \\
$1.5$ & $0.5$ & $0.7500$ & $0.0625$ & $0.2898$ & $0.2881$ & $0.2898$ & $0.2881$ \\
$1.5$ & $1$ & $0.6000$ & $0.0686$ & $0.2895$ & $0.2878$ & $0.2895$ & $0.2878$ \\
$1.5$ & $1.5$ & $0.5$ & $0.0625$ & $0.2892$ & $0.2876$ & $0.2892$ & $0.2876$ \\
$1.5$ & $2$ & $0.4286$ & $0.0544$ & $0.2890$ & $0.2873$ & $0.2890$ & $0.2873$ \\
$1.5$ & $2.5$ & $0.3750$ & $0.0469$ & $0.2887$ & $0.2870$ & $0.2887$ & $0.2870$ \\
$1.5$ & $3$ & $0.3333$ & $0.0404$ & $0.2884$ & $0.2868$ & $0.2884$ & $0.2868$ \\
$1.5$ & $3.5$ & $0.3000$ & $0.0350$ & $0.2881$ & $0.2865$ & $0.2881$ & $0.2865$ \\
$1.5$ & $4$ & $0.2727$ & $0.0305$ & $0.2879$ & $0.2863$ & $0.2879$ & $0.2863$ \\
$1.5$ & $4.5$ & $0.2500$ & $0.0268$ & $0.2876$ & $0.2860$ & $0.2876$ & $0.2860$ \\
$1.5$ & $5$ & $0.2308$ & $0.0237$ & $0.2873$ & $0.2857$ & $0.2873$ & $0.2857$ \\
$2$ & $0.1$ & $0.9524$ & $0.0146$ & $0.2907$ & $0.2890$ & $0.2907$ & $0.2890$ \\
$2$ & $0.5$ & $0.8000$ & $0.0457$ & $0.2904$ & $0.2888$ & $0.2904$ & $0.2888$ \\
$2$ & $1$ & $0.6667$ & $0.0556$ & $0.2902$ & $0.2885$ & $0.2902$ & $0.2885$ \\
$2$ & $1.5$ & $0.5714$ & $0.0544$ & $0.2899$ & $0.2882$ & $0.2899$ & $0.2882$ \\
$2$ & $2$ & $0.5$ & $0.0500$ & $0.2896$ & $0.2880$ & $0.2896$ & $0.2880$ \\
$2$ & $2.5$ & $0.4444$ & $0.0449$ & $0.2893$ & $0.2877$ & $0.2893$ & $0.2877$ \\
$2$ & $3$ & $0.4000$ & $0.0400$ & $0.2891$ & $0.2874$ & $0.2891$ & $0.2874$ \\
$2$ & $3.5$ & $0.3636$ & $0.0356$ & $0.2888$ & $0.2872$ & $0.2888$ & $0.2872$ \\
$2$ & $4$ & $0.3333$ & $0.0317$ & $0.2885$ & $0.2869$ & $0.2885$ & $0.2869$ \\
$2$ & $4.5$ & $0.3077$ & $0.0284$ & $0.2883$ & $0.2866$ & $0.2883$ & $0.2866$ \\
$2$ & $5$ & $0.2857$ & $0.0255$ & $0.2880$ & $0.2864$ & $0.2880$ & $0.2864$ \\
$2.5$ & $0.1$ & $0.9615$ & $0.0103$ & $0.2913$ & $0.2896$ & $0.2913$ & $0.2896$ \\
$2.5$ & $0.5$ & $0.8333$ & $0.0347$ & $0.2911$ & $0.2894$ & $0.2911$ & $0.2894$ \\
$2.5$ & $1$ & $0.7143$ & $0.0454$ & $0.2908$ & $0.2892$ & $0.2908$ & $0.2892$ \\
$2.5$ & $1.5$ & $0.6250$ & $0.0469$ & $0.2906$ & $0.2889$ & $0.2906$ & $0.2889$ \\
$2.5$ & $2$ & $0.5556$ & $0.0449$ & $0.2903$ & $0.2886$ & $0.2903$ & $0.2886$ \\
$2.5$ & $2.5$ & $0.5$ & $0.0417$ & $0.2900$ & $0.2884$ & $0.2900$ & $0.2884$ \\
$2.5$ & $3$ & $0.4545$ & $0.0381$ & $0.2897$ & $0.2881$ & $0.2897$ & $0.2881$ \\
$2.5$ & $3.5$ & $0.4167$ & $0.0347$ & $0.2895$ & $0.2878$ & $0.2895$ & $0.2878$ \\
$2.5$ & $4$ & $0.3846$ & $0.0316$ & $0.2892$ & $0.2876$ & $0.2892$ & $0.2876$ \\
$2.5$ & $4.5$ & $0.3571$ & $0.0287$ & $0.2889$ & $0.2873$ & $0.2889$ & $0.2873$ \\
$2.5$ & $5$ & $0.3333$ & $0.0261$ & $0.2887$ & $0.2870$ & $0.2887$ & $0.2870$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$  & Prior mean & Prior variance & $\theta_{35}^{*HD}$ & $\theta_{35}^{+HD}$ & $\theta_{35}^{*NED}$ & $\theta_{35}^{+NED}$ \\
\hline
$3$ & $0.1$ & $0.9677$ & $0.0076$ & $0.2920$ & $0.2903$ & $0.2920$ & $0.2903$ \\
$3$ & $0.5$ & $0.8571$ & $0.0272$ & $0.2918$ & $0.2901$ & $0.2918$ & $0.2901$ \\
$3$ & $1$ & $0.7500$ & $0.0375$ & $0.2915$ & $0.2898$ & $0.2915$ & $0.2898$ \\
$3$ & $1.5$ & $0.6667$ & $0.0404$ & $0.2912$ & $0.2896$ & $0.2912$ & $0.2896$ \\
$3$ & $2$ & $0.6000$ & $0.0400$ & $0.2909$ & $0.2893$ & $0.2909$ & $0.2893$ \\
$3$ & $2.5$ & $0.5455$ & $0.0381$ & $0.2907$ & $0.2890$ & $0.2907$ & $0.2890$ \\
$3$ & $3$ & $0.5$ & $0.0357$ & $0.2904$ & $0.2888$ & $0.2904$ & $0.2888$ \\
$3$ & $3.5$ & $0.4615$ & $0.0331$ & $0.2901$ & $0.2885$ & $0.2901$ & $0.2885$ \\
$3$ & $4$ & $0.4286$ & $0.0306$ & $0.2899$ & $0.2882$ & $0.2899$ & $0.2882$ \\
$3$ & $4.5$ & $0.4000$ & $0.0282$ & $0.2896$ & $0.2879$ & $0.2896$ & $0.2879$ \\
$3$ & $5$ & $0.3750$ & $0.0260$ & $0.2893$ & $0.2877$ & $0.2893$ & $0.2877$ \\
$3.5$ & $0.1$ & $0.9722$ & $0.0059$ & $0.2927$ & $0.2910$ & $0.2927$ & $0.2910$ \\
$3.5$ & $0.5$ & $0.8750$ & $0.0219$ & $0.2924$ & $0.2908$ & $0.2924$ & $0.2908$ \\
$3.5$ & $1$ & $0.7778$ & $0.0314$ & $0.2922$ & $0.2905$ & $0.2922$ & $0.2905$ \\
$3.5$ & $1.5$ & $0.7000$ & $0.0350$ & $0.2919$ & $0.2902$ & $0.2919$ & $0.2902$ \\
$3.5$ & $2$ & $0.6364$ & $0.0356$ & $0.2916$ & $0.2900$ & $0.2916$ & $0.2900$ \\
$3.5$ & $2.5$ & $0.5833$ & $0.0347$ & $0.2913$ & $0.2897$ & $0.2913$ & $0.2897$ \\
$3.5$ & $3$ & $0.5385$ & $0.0331$ & $0.2911$ & $0.2894$ & $0.2911$ & $0.2894$ \\
$3.5$ & $3.5$ & $0.5$ & $0.0312$ & $0.2908$ & $0.2891$ & $0.2908$ & $0.2891$ \\
$3.5$ & $4$ & $0.4667$ & $0.0293$ & $0.2905$ & $0.2889$ & $0.2905$ & $0.2889$ \\
$3.5$ & $4.5$ & $0.4375$ & $0.0273$ & $0.2902$ & $0.2886$ & $0.2902$ & $0.2886$ \\
$3.5$ & $5$ & $0.4118$ & $0.0255$ & $0.2900$ & $0.2883$ & $0.2900$ & $0.2883$ \\
$4$ & $0.1$ & $0.9756$ & $0.0047$ & $0.2933$ & $0.2917$ & $0.2933$ & $0.2917$ \\
$4$ & $0.5$ & $0.8889$ & $0.0180$ & $0.2931$ & $0.2914$ & $0.2931$ & $0.2914$ \\
$4$ & $1$ & $0.8000$ & $0.0267$ & $0.2928$ & $0.2912$ & $0.2928$ & $0.2912$ \\
$4$ & $1.5$ & $0.7273$ & $0.0305$ & $0.2926$ & $0.2909$ & $0.2926$ & $0.2909$ \\
$4$ & $2$ & $0.6667$ & $0.0317$ & $0.2923$ & $0.2906$ & $0.2923$ & $0.2906$ \\
$4$ & $2.5$ & $0.6154$ & $0.0316$ & $0.2920$ & $0.2903$ & $0.2920$ & $0.2903$ \\
$4$ & $3$ & $0.5714$ & $0.0306$ & $0.2917$ & $0.2901$ & $0.2917$ & $0.2901$ \\
$4$ & $3.5$ & $0.5333$ & $0.0293$ & $0.2915$ & $0.2898$ & $0.2915$ & $0.2898$ \\
$4$ & $4$ & $0.5$ & $0.0278$ & $0.2912$ & $0.2895$ & $0.2912$ & $0.2895$ \\
$4$ & $4.5$ & $0.4706$ & $0.0262$ & $0.2909$ & $0.2893$ & $0.2909$ & $0.2893$ \\
$4$ & $5$ & $0.4444$ & $0.0247$ & $0.2906$ & $0.2890$ & $0.2906$ & $0.2890$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$  & Prior mean & Prior variance & $\theta_{35}^{*HD}$ & $\theta_{35}^{+HD}$ & $\theta_{35}^{*NED}$ & $\theta_{35}^{+NED}$ \\
\hline
$4.5$ & $0.1$ & $0.9783$ & $0.0038$ & $0.2940$ & $0.2923$ & $0.2940$ & $0.2923$ \\
$4.5$ & $0.5$ & $0.9000$ & $0.0150$ & $0.2938$ & $0.2921$ & $0.2938$ & $0.2921$ \\
$4.5$ & $1$ & $0.8182$ & $0.0229$ & $0.2935$ & $0.2918$ & $0.2935$ & $0.2918$ \\
$4.5$ & $1.5$ & $0.7500$ & $0.0268$ & $0.2932$ & $0.2916$ & $0.2932$ & $0.2916$ \\
$4.5$ & $2$ & $0.6923$ & $0.0284$ & $0.2929$ & $0.2913$ & $0.2929$ & $0.2913$ \\
$4.5$ & $2.5$ & $0.6429$ & $0.0287$ & $0.2927$ & $0.2910$ & $0.2927$ & $0.2910$ \\
$4.5$ & $3$ & $0.6000$ & $0.0282$ & $0.2924$ & $0.2907$ & $0.2924$ & $0.2907$ \\
$4.5$ & $3.5$ & $0.5625$ & $0.0273$ & $0.2921$ & $0.2905$ & $0.2921$ & $0.2905$ \\
$4.5$ & $4$ & $0.5294$ & $0.0262$ & $0.2918$ & $0.2902$ & $0.2918$ & $0.2902$ \\
$4.5$ & $4.5$ & $0.5$ & $0.0250$ & $0.2916$ & $0.2899$ & $0.2916$ & $0.2899$ \\
$4.5$ & $5$ & $0.4737$ & $0.0237$ & $0.2913$ & $0.2897$ & $0.2913$ & $0.2897$ \\
$5$ & $0.1$ & $0.9804$ & $0.0032$ & $0.2947$ & $0.2930$ & $0.2947$ & $0.2930$ \\
$5$ & $0.5$ & $0.9091$ & $0.0127$ & $0.2945$ & $0.2928$ & $0.2945$ & $0.2928$ \\
$5$ & $1$ & $0.8333$ & $0.0198$ & $0.2942$ & $0.2925$ & $0.2942$ & $0.2925$ \\
$5$ & $1.5$ & $0.7692$ & $0.0237$ & $0.2939$ & $0.2922$ & $0.2939$ & $0.2922$ \\
$5$ & $2$ & $0.7143$ & $0.0255$ & $0.2936$ & $0.2919$ & $0.2936$ & $0.2919$ \\
$5$ & $2.5$ & $0.6667$ & $0.0261$ & $0.2933$ & $0.2917$ & $0.2933$ & $0.2917$ \\
$5$ & $3$ & $0.6250$ & $0.0260$ & $0.2931$ & $0.2914$ & $0.2931$ & $0.2914$ \\
$5$ & $3.5$ & $0.5882$ & $0.0255$ & $0.2928$ & $0.2911$ & $0.2928$ & $0.2911$ \\
$5$ & $4$ & $0.5556$ & $0.0247$ & $0.2925$ & $0.2909$ & $0.2925$ & $0.2909$ \\
$5$ & $4.5$ & $0.5263$ & $0.0237$ & $0.2922$ & $0.2906$ & $0.2922$ & $0.2906$ \\
$5$ & $5$ & $0.5$ & $0.0227$ & $0.2920$ & $0.2903$ & $0.2920$ & $0.2903$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$ & Prior mean & Prior variance & $\theta_{45}^{*HD}$ & $\theta_{45}^{+HD}$ & $\theta_{45}^{*NED}$ & $\theta_{45}^{+NED}$ \\
\hline
$0.1$ & $0.1$ & $0.5$ & $0.2083$ & $0.2959$ & $0.2950$ & $0.2959$ & $0.2950$ \\
$0.1$ & $0.5$ & $0.1667$ & $0.0868$ & $0.2958$ & $0.2948$ & $0.2958$ & $0.2948$ \\
$0.1$ & $1$ & $0.0909$ & $0.0394$ & $0.2956$ & $0.2947$ & $0.2956$ & $0.2947$ \\
$0.1$ & $1.5$ & $0.0625$ & $0.0225$ & $0.2955$ & $0.2946$ & $0.2955$ & $0.2946$ \\
$0.1$ & $2$ & $0.0476$ & $0.0146$ & $0.2953$ & $0.2944$ & $0.2953$ & $0.2944$ \\
$0.1$ & $2.5$ & $0.0385$ & $0.0103$ & $0.2952$ & $0.2943$ & $0.2952$ & $0.2943$ \\
$0.1$ & $3$ & $0.0323$ & $0.0076$ & $0.2950$ & $0.2941$ & $0.2950$ & $0.2941$ \\
$0.1$ & $3.5$ & $0.0278$ & $0.0059$ & $0.2949$ & $0.2940$ & $0.2949$ & $0.2940$ \\
$0.1$ & $4$ & $0.0244$ & $0.0047$ & $0.2947$ & $0.2938$ & $0.2947$ & $0.2938$ \\
$0.1$ & $4.5$ & $0.0217$ & $0.0038$ & $0.2946$ & $0.2937$ & $0.2946$ & $0.2937$ \\
$0.1$ & $5$ & $0.0196$ & $0.0032$ & $0.2944$ & $0.2935$ & $0.2944$ & $0.2935$ \\
$0.5$ & $0.1$ & $0.8333$ & $0.0868$ & $0.2962$ & $0.2953$ & $0.2962$ & $0.2953$ \\
$0.5$ & $0.5$ & $0.5$ & $0.1250$ & $0.2960$ & $0.2951$ & $0.2960$ & $0.2951$ \\
$0.5$ & $1$ & $0.3333$ & $0.0889$ & $0.2959$ & $0.2950$ & $0.2959$ & $0.2950$ \\
$0.5$ & $1.5$ & $0.2500$ & $0.0625$ & $0.2957$ & $0.2948$ & $0.2957$ & $0.2948$ \\
$0.5$ & $2$ & $0.2$ & $0.0457$ & $0.2956$ & $0.2947$ & $0.2956$ & $0.2947$ \\
$0.5$ & $2.5$ & $0.1667$ & $0.0347$ & $0.2954$ & $0.2946$ & $0.2954$ & $0.2946$ \\
$0.5$ & $3$ & $0.1429$ & $0.0272$ & $0.2953$ & $0.2944$ & $0.2953$ & $0.2944$ \\
$0.5$ & $3.5$ & $0.1250$ & $0.0219$ & $0.2952$ & $0.2942$ & $0.2952$ & $0.2942$ \\
$0.5$ & $4$ & $0.1111$ & $0.0180$ & $0.2950$ & $0.2941$ & $0.2950$ & $0.2941$ \\
$0.5$ & $4.5$ & $0.1$ & $0.0150$ & $0.2949$ & $0.2940$ & $0.2949$ & $0.2940$ \\
$0.5$ & $5$ & $0.0909$ & $0.0127$ & $0.2947$ & $0.2938$ & $0.2947$ & $0.2938$ \\
$1$ & $0.1$ & $0.9091$ & $0.0394$ & $0.2965$ & $0.2956$ & $0.2965$ & $0.2956$ \\
$1$ & $0.5$ & $0.6667$ & $0.0889$ & $0.2964$ & $0.2955$ & $0.2964$ & $0.2955$ \\
$1$ & $1$ & $0.5$ & $0.0833$ & $0.2962$ & $0.2953$ & $0.2962$ & $0.2953$ \\
$1$ & $1.5$ & $0.4000$ & $0.0686$ & $0.2961$ & $0.2952$ & $0.2961$ & $0.2952$ \\
$1$ & $2$ & $0.3333$ & $0.0556$ & $0.2959$ & $0.2950$ & $0.2959$ & $0.2950$ \\
$1$ & $2.5$ & $0.2857$ & $0.0454$ & $0.2958$ & $0.2949$ & $0.2958$ & $0.2949$ \\
$1$ & $3$ & $0.2500$ & $0.0375$ & $0.2957$ & $0.2948$ & $0.2957$ & $0.2948$ \\
$1$ & $3.5$ & $0.2222$ & $0.0314$ & $0.2955$ & $0.2946$ & $0.2955$ & $0.2946$ \\
$1$ & $4$ & $0.2$ & $0.0267$ & $0.2954$ & $0.2945$ & $0.2954$ & $0.2945$ \\
$1$ & $4.5$ & $0.1818$ & $0.0229$ & $0.2952$ & $0.2943$ & $0.2952$ & $0.2943$ \\
$1$ & $5$ & $0.1667$ & $0.0198$ & $0.2951$ & $0.2942$ & $0.2951$ & $0.2942$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$ & Prior mean & Prior variance & $\theta_{45}^{*HD}$ & $\theta_{45}^{+HD}$ & $\theta_{45}^{*NED}$ & $\theta_{45}^{+NED}$ \\
\hline
$1.5$ & $0.1$ & $0.9375$ & $0.0225$ & $0.2969$ & $0.2960$ & $0.2969$ & $0.2960$ \\
$1.5$ & $0.5$ & $0.7500$ & $0.0625$ & $0.2968$ & $0.2958$ & $0.2968$ & $0.2958$ \\
$1.5$ & $1$ & $0.6000$ & $0.0686$ & $0.2966$ & $0.2957$ & $0.2966$ & $0.2957$ \\
$1.5$ & $1.5$ & $0.5$ & $0.0625$ & $0.2965$ & $0.2956$ & $0.2965$ & $0.2956$ \\
$1.5$ & $2$ & $0.4286$ & $0.0544$ & $0.2963$ & $0.2954$ & $0.2963$ & $0.2954$ \\
$1.5$ & $2.5$ & $0.3750$ & $0.0469$ & $0.2962$ & $0.2953$ & $0.2962$ & $0.2953$ \\
$1.5$ & $3$ & $0.3333$ & $0.0404$ & $0.2960$ & $0.2951$ & $0.2960$ & $0.2951$ \\
$1.5$ & $3.5$ & $0.3000$ & $0.0350$ & $0.2959$ & $0.2950$ & $0.2959$ & $0.2950$ \\
$1.5$ & $4$ & $0.2727$ & $0.0305$ & $0.2957$ & $0.2948$ & $0.2957$ & $0.2948$ \\
$1.5$ & $4.5$ & $0.2500$ & $0.0268$ & $0.2956$ & $0.2947$ & $0.2956$ & $0.2947$ \\
$1.5$ & $5$ & $0.2308$ & $0.0237$ & $0.2954$ & $0.2945$ & $0.2954$ & $0.2945$ \\
$2$ & $0.1$ & $0.9524$ & $0.0146$ & $0.2972$ & $0.2963$ & $0.2972$ & $0.2963$ \\
$2$ & $0.5$ & $0.8000$ & $0.0457$ & $0.2971$ & $0.2962$ & $0.2971$ & $0.2962$ \\
$2$ & $1$ & $0.6667$ & $0.0556$ & $0.2970$ & $0.2961$ & $0.2970$ & $0.2961$ \\
$2$ & $1.5$ & $0.5714$ & $0.0544$ & $0.2968$ & $0.2959$ & $0.2968$ & $0.2959$ \\
$2$ & $2$ & $0.5$ & $0.0500$ & $0.2967$ & $0.2958$ & $0.2967$ & $0.2958$ \\
$2$ & $2.5$ & $0.4444$ & $0.0449$ & $0.2965$ & $0.2956$ & $0.2965$ & $0.2956$ \\
$2$ & $3$ & $0.4000$ & $0.0400$ & $0.2964$ & $0.2955$ & $0.2964$ & $0.2955$ \\
$2$ & $3.5$ & $0.3636$ & $0.0356$ & $0.2962$ & $0.2953$ & $0.2962$ & $0.2953$ \\
$2$ & $4$ & $0.3333$ & $0.0317$ & $0.2961$ & $0.2952$ & $0.2961$ & $0.2952$ \\
$2$ & $4.5$ & $0.3077$ & $0.0284$ & $0.2959$ & $0.2950$ & $0.2959$ & $0.2950$ \\
$2$ & $5$ & $0.2857$ & $0.0255$ & $0.2958$ & $0.2949$ & $0.2958$ & $0.2949$ \\
$2.5$ & $0.1$ & $0.9615$ & $0.0103$ & $0.2976$ & $0.2967$ & $0.2976$ & $0.2967$ \\
$2.5$ & $0.5$ & $0.8333$ & $0.0347$ & $0.2975$ & $0.2966$ & $0.2975$ & $0.2966$ \\
$2.5$ & $1$ & $0.7143$ & $0.0454$ & $0.2973$ & $0.2964$ & $0.2973$ & $0.2964$ \\
$2.5$ & $1.5$ & $0.6250$ & $0.0469$ & $0.2972$ & $0.2963$ & $0.2972$ & $0.2963$ \\
$2.5$ & $2$ & $0.5556$ & $0.0449$ & $0.2970$ & $0.2961$ & $0.2970$ & $0.2961$ \\
$2.5$ & $2.5$ & $0.5$ & $0.0417$ & $0.2969$ & $0.2960$ & $0.2969$ & $0.2960$ \\
$2.5$ & $3$ & $0.4545$ & $0.0381$ & $0.2967$ & $0.2958$ & $0.2967$ & $0.2958$ \\
$2.5$ & $3.5$ & $0.4167$ & $0.0347$ & $0.2966$ & $0.2957$ & $0.2966$ & $0.2957$ \\
$2.5$ & $4$ & $0.3846$ & $0.0316$ & $0.2964$ & $0.2955$ & $0.2964$ & $0.2955$ \\
$2.5$ & $4.5$ & $0.3571$ & $0.0287$ & $0.2963$ & $0.2954$ & $0.2963$ & $0.2954$ \\
$2.5$ & $5$ & $0.3333$ & $0.0261$ & $0.2961$ & $0.2952$ & $0.2961$ & $0.2952$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$ & Prior mean & Prior variance & $\theta_{45}^{*HD}$ & $\theta_{45}^{+HD}$ & $\theta_{45}^{*NED}$ & $\theta_{45}^{+NED}$ \\
\hline
$3$ & $0.1$ & $0.9677$ & $0.0076$ & $0.2979$ & $0.2970$ & $0.2979$ & $0.2970$ \\
$3$ & $0.5$ & $0.8571$ & $0.0272$ & $0.2978$ & $0.2969$ & $0.2978$ & $0.2969$ \\
$3$ & $1$ & $0.7500$ & $0.0375$ & $0.2977$ & $0.2968$ & $0.2977$ & $0.2968$ \\
$3$ & $1.5$ & $0.6667$ & $0.0404$ & $0.2975$ & $0.2966$ & $0.2975$ & $0.2966$ \\
$3$ & $2$ & $0.6000$ & $0.0400$ & $0.2974$ & $0.2965$ & $0.2974$ & $0.2965$ \\
$3$ & $2.5$ & $0.5455$ & $0.0381$ & $0.2972$ & $0.2963$ & $0.2972$ & $0.2963$ \\
$3$ & $3$ & $0.5$ & $0.0357$ & $0.2971$ & $0.2962$ & $0.2971$ & $0.2962$ \\
$3$ & $3.5$ & $0.4615$ & $0.0331$ & $0.2969$ & $0.2960$ & $0.2969$ & $0.2960$ \\
$3$ & $4$ & $0.4286$ & $0.0306$ & $0.2968$ & $0.2959$ & $0.2968$ & $0.2959$ \\
$3$ & $4.5$ & $0.4000$ & $0.0282$ & $0.2966$ & $0.2957$ & $0.2966$ & $0.2957$ \\
$3$ & $5$ & $0.3750$ & $0.0260$ & $0.2965$ & $0.2956$ & $0.2965$ & $0.2956$ \\
$3.5$ & $0.1$ & $0.9722$ & $0.0059$ & $0.2983$ & $0.2974$ & $0.2983$ & $0.2974$ \\
$3.5$ & $0.5$ & $0.8750$ & $0.0219$ & $0.2982$ & $0.2973$ & $0.2982$ & $0.2973$ \\
$3.5$ & $1$ & $0.7778$ & $0.0314$ & $0.2980$ & $0.2971$ & $0.2980$ & $0.2971$ \\
$3.5$ & $1.5$ & $0.7000$ & $0.0350$ & $0.2979$ & $0.2970$ & $0.2979$ & $0.2970$ \\
$3.5$ & $2$ & $0.6364$ & $0.0356$ & $0.2977$ & $0.2968$ & $0.2977$ & $0.2968$ \\
$3.5$ & $2.5$ & $0.5833$ & $0.0347$ & $0.2976$ & $0.2967$ & $0.2976$ & $0.2967$ \\
$3.5$ & $3$ & $0.5385$ & $0.0331$ & $0.2974$ & $0.2965$ & $0.2974$ & $0.2965$ \\
$3.5$ & $3.5$ & $0.5$ & $0.0312$ & $0.2973$ & $0.2964$ & $0.2973$ & $0.2964$ \\
$3.5$ & $4$ & $0.4667$ & $0.0293$ & $0.2971$ & $0.2962$ & $0.2971$ & $0.2962$ \\
$3.5$ & $4.5$ & $0.4375$ & $0.0273$ & $0.2970$ & $0.2961$ & $0.2970$ & $0.2961$ \\
$3.5$ & $5$ & $0.4118$ & $0.0255$ & $0.2968$ & $0.2959$ & $0.2968$ & $0.2959$ \\
$4$ & $0.1$ & $0.9756$ & $0.0047$ & $0.2987$ & $0.2977$ & $0.2987$ & $0.2977$ \\
$4$ & $0.5$ & $0.8889$ & $0.0180$ & $0.2985$ & $0.2976$ & $0.2985$ & $0.2976$ \\
$4$ & $1$ & $0.8000$ & $0.0267$ & $0.2984$ & $0.2975$ & $0.2984$ & $0.2975$ \\
$4$ & $1.5$ & $0.7273$ & $0.0305$ & $0.2982$ & $0.2973$ & $0.2982$ & $0.2973$ \\
$4$ & $2$ & $0.6667$ & $0.0317$ & $0.2981$ & $0.2972$ & $0.2981$ & $0.2972$ \\
$4$ & $2.5$ & $0.6154$ & $0.0316$ & $0.2979$ & $0.2970$ & $0.2979$ & $0.2970$ \\
$4$ & $3$ & $0.5714$ & $0.0306$ & $0.2978$ & $0.2969$ & $0.2978$ & $0.2969$ \\
$4$ & $3.5$ & $0.5333$ & $0.0293$ & $0.2976$ & $0.2967$ & $0.2976$ & $0.2967$ \\
$4$ & $4$ & $0.5$ & $0.0278$ & $0.2975$ & $0.2966$ & $0.2975$ & $0.2966$ \\
$4$ & $4.5$ & $0.4706$ & $0.0262$ & $0.2973$ & $0.2964$ & $0.2973$ & $0.2964$ \\
$4$ & $5$ & $0.4444$ & $0.0247$ & $0.2972$ & $0.2963$ & $0.2972$ & $0.2963$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
$\rho$ & $\beta$ & Prior mean & Prior variance & $\theta_{45}^{*HD}$ & $\theta_{45}^{+HD}$ & $\theta_{45}^{*NED}$ & $\theta_{45}^{+NED}$ \\
\hline
$4.5$ & $0.1$ & $0.9783$ & $0.0038$ & $0.2990$ & $0.2981$ & $0.2990$ & $0.2981$ \\
$4.5$ & $0.5$ & $0.9000$ & $0.0150$ & $0.2989$ & $0.2980$ & $0.2989$ & $0.2980$ \\
$4.5$ & $1$ & $0.8182$ & $0.0229$ & $0.2987$ & $0.2978$ & $0.2987$ & $0.2978$ \\
$4.5$ & $1.5$ & $0.7500$ & $0.0268$ & $0.2986$ & $0.2977$ & $0.2986$ & $0.2977$ \\
$4.5$ & $2$ & $0.6923$ & $0.0284$ & $0.2984$ & $0.2975$ & $0.2984$ & $0.2975$ \\
$4.5$ & $2.5$ & $0.6429$ & $0.0287$ & $0.2983$ & $0.2974$ & $0.2983$ & $0.2974$ \\
$4.5$ & $3$ & $0.6000$ & $0.0282$ & $0.2981$ & $0.2972$ & $0.2981$ & $0.2972$ \\
$4.5$ & $3.5$ & $0.5625$ & $0.0273$ & $0.2980$ & $0.2971$ & $0.2980$ & $0.2971$ \\
$4.5$ & $4$ & $0.5294$ & $0.0262$ & $0.2978$ & $0.2969$ & $0.2978$ & $0.2969$ \\
$4.5$ & $4.5$ & $0.5$ & $0.0250$ & $0.2977$ & $0.2968$ & $0.2977$ & $0.2968$ \\
$4.5$ & $5$ & $0.4737$ & $0.0237$ & $0.2975$ & $0.2966$ & $0.2975$ & $0.2966$ \\
$5$ & $0.1$ & $0.9804$ & $0.0032$ & $0.2994$ & $0.2984$ & $0.2994$ & $0.2984$ \\
$5$ & $0.5$ & $0.9091$ & $0.0127$ & $0.2992$ & $0.2983$ & $0.2992$ & $0.2983$ \\
$5$ & $1$ & $0.8333$ & $0.0198$ & $0.2991$ & $0.2982$ & $0.2991$ & $0.2982$ \\
$5$ & $1.5$ & $0.7692$ & $0.0237$ & $0.2989$ & $0.2980$ & $0.2989$ & $0.2980$ \\
$5$ & $2$ & $0.7143$ & $0.0255$ & $0.2988$ & $0.2979$ & $0.2988$ & $0.2979$ \\
$5$ & $2.5$ & $0.6667$ & $0.0261$ & $0.2986$ & $0.2977$ & $0.2986$ & $0.2977$ \\
$5$ & $3$ & $0.6250$ & $0.0260$ & $0.2985$ & $0.2976$ & $0.2985$ & $0.2976$ \\
$5$ & $3.5$ & $0.5882$ & $0.0255$ & $0.2983$ & $0.2974$ & $0.2983$ & $0.2974$ \\
$5$ & $4$ & $0.5556$ & $0.0247$ & $0.2982$ & $0.2973$ & $0.2982$ & $0.2973$ \\
$5$ & $4.5$ & $0.5263$ & $0.0237$ & $0.2980$ & $0.2971$ & $0.2980$ & $0.2971$ \\
$5$ & $5$ & $0.5$ & $0.0227$ & $0.2979$ & $0.2970$ & $0.2979$ & $0.2970$ \\
\hline
\end{tabular}
